Tetrahedral points and classification of Almgren-minimizing sets in $\mathbb{R}^3$

We prove that a two-dimensional Almgren-minimizing set in three dimensions which is sufficiently close in Hausdorff distance to a tetrahedral cone contains an interior tetrahedral point. As a consequence, we obtain quantitative regularity near tetrahedral cones and we complete the classification of entire Almgren-minimizers in $\mathbb{R}^3$.

==> retraction_map.tikz <==
% Coordinate construction of the Lipschitz retraction r : M -> A.
% Include with \input{retraction_map.tikz}.
% Requires only \usepackage{tikz,amsmath,amssymb}; no TikZ libraries.
% Left: a schematic curve complement M in a cylindrical model of Q.
% Right: the chosen product coordinates on A, not the geometry of M.
% Here u denotes the corrected circle-valued map, so u|_A = theta.
% The vertical line and horizontal circle are coordinate loci in A;
% the arrow labeled r is a map arrow, not a deformation trajectory.
\begingroup
\definecolor{retrink}{RGB}{48,55,63}
\definecolor{retrheight}{RGB}{169,103,48}
\definecolor{retrcircle}{RGB}{44,116,139}
\definecolor{retrsurface}{RGB}{240,246,248}
\begin{tikzpicture}[
  x=0.85cm,y=0.85cm,
  font=\footnotesize,
  text=retrink,
  line cap=round,line join=round,
  >=stealth,
  boundary/.style={draw=retrink!65,line width=0.6pt},
  hidden/.style={dash pattern=on 2pt off 2pt},
  height/.style={draw=retrheight,line width=0.9pt},
  circle coordinate/.style={draw=retrcircle,line width=0.9pt},
  point/.style={circle,fill=retrink,inner sep=1.5pt,outer sep=0pt}
]
  % Coordinate cylinder: radius 1.25, projected depth 0.40, height 3.
  \def\cx{5.10}
  \def\rad{1.25}
  \def\dep{0.40}
  \def\base{0.80}
  \def\top{3.80}
  \def\level{2.48}
  \def\phase{228}
  \pgfmathsetmacro{\ux}{\cx+\rad*cos(\phase)}
  \pgfmathsetmacro{\uy}{\dep*sin(\phase)}
  \coordinate (source) at (1.22,2.18);
  \coordinate (image) at (\ux,\level+\uy);
  \coordinate (angle) at (\ux,-0.42+\uy);

% Source geometry for the retraction-map figure.
% Uses the parent picture's x=y=0.85cm, boundary style, retrink,
% retrsurface, and hidden style. No TikZ libraries are required.
\definecolor{retrtube}{RGB}{216,204,230}
\definecolor{retrtubeedge}{RGB}{150,126,173}
\definecolor{retrknot}{RGB}{95,62,121}

% A schematic three-ball Q, drawn as a transparent cylinder.
\path[fill=retrsurface]
  (-1.05,0.80)
  arc[start angle=180,end angle=360,x radius=1.25,y radius=0.40]
  -- (1.45,3.80)
  arc[start angle=0,end angle=-180,x radius=1.25,y radius=0.40]
  -- cycle;
\path[fill=retrsurface] (0.20,3.80)
  ellipse[x radius=1.25,y radius=0.40];
\draw[boundary,hidden] (-1.05,0.80)
  arc[start angle=180,end angle=0,x radius=1.25,y radius=0.40];
\draw[boundary] (-1.05,0.80) -- (-1.05,3.80);
\draw[boundary] (1.45,0.80) -- (1.45,3.80);
\draw[boundary] (0.20,3.80)
  ellipse[x radius=1.25,y radius=0.40];
\node at (0.20,4.55) {$M=Q\setminus\operatorname{int}_Q N$};

% Open trefoil: the planar projection of
% ((2+cos(3t))cos(2t),(2+cos(3t))sin(2t),sin(3t)).
% Cutting its outer right-hand arc allows disjoint tails to the bases.
\pgfmathsetmacro{\retrstartx}{0.27*(2+cos(36))*cos(24)}
\pgfmathsetmacro{\retrstarty}{2.30+0.25*(2+cos(36))*sin(24)}
\pgfmathsetmacro{\retrendx}{\retrstartx}
\pgfmathsetmacro{\retrendy}{2.30-0.25*(2+cos(36))*sin(24)}
\def\retrArcPath{
  (0.20,3.80)
  .. controls (0.20,3.45) and (1.02,3.47) .. (1.02,2.96)
  .. controls (1.02,2.38) and (0.84,2.43)
     .. (\retrstartx,\retrstarty)
  plot[domain=12:348,samples=337,variable=\t]
    ({0.27*(2+cos(3*\t))*cos(2*\t)},
     {2.30+0.25*(2+cos(3*\t))*sin(2*\t)})
  .. controls (0.84,2.17) and (1.02,2.22) .. (1.02,1.65)
  .. controls (1.02,1.13) and (0.20,1.15) .. (0.20,0.80)
}
% The pale ribbon is the projection of the small solid tube N;
% its narrow dark centreline is gamma.
\draw[draw=retrtubeedge,line width=6.0pt,line cap=butt] \retrArcPath;
\draw[draw=retrtube,line width=4.9pt,line cap=butt] \retrArcPath;
\draw[draw=retrknot,line width=0.75pt,line cap=butt] \retrArcPath;

% At the three double points, sin(3t)>0 selects the overpass.
% Opaque halos hide the entire underpassing tube before it is redrawn.
\foreach \retrcross in {30,150,270} {
  \pgfmathsetmacro{\retrfirst}{\retrcross-12}
  \pgfmathsetmacro{\retrlast}{\retrcross+12}
  \pgfmathsetmacro{\retrmaskfirst}{\retrcross-5}
  \pgfmathsetmacro{\retrmasklast}{\retrcross+5}
  \draw[draw=retrsurface,line width=8.4pt]
    plot[domain=\retrmaskfirst:\retrmasklast,samples=11,variable=\t]
      ({0.27*(2+cos(3*\t))*cos(2*\t)},
       {2.30+0.25*(2+cos(3*\t))*sin(2*\t)});
  \draw[draw=retrtubeedge,line width=6.0pt,line cap=butt]
    plot[domain=\retrfirst:\retrlast,samples=25,variable=\t]
      ({0.27*(2+cos(3*\t))*cos(2*\t)},
       {2.30+0.25*(2+cos(3*\t))*sin(2*\t)});
  \draw[draw=retrtube,line width=4.9pt,line cap=butt]
    plot[domain=\retrfirst:\retrlast,samples=25,variable=\t]
      ({0.27*(2+cos(3*\t))*cos(2*\t)},
       {2.30+0.25*(2+cos(3*\t))*sin(2*\t)});
  \draw[draw=retrknot,line width=0.75pt,line cap=butt]
    plot[domain=\retrfirst:\retrlast,samples=25,variable=\t]
      ({0.27*(2+cos(3*\t))*cos(2*\t)},
       {2.30+0.25*(2+cos(3*\t))*sin(2*\t)});
}

% Endpoint disks N intersect boundary Q, drawn in the base planes.
\foreach \retrendy in {0.80,3.80} {
  \path[draw=retrtubeedge,fill=retrtube,line width=0.55pt]
    (0.20,\retrendy) ellipse[x radius=0.13,y radius=0.046];
  \fill[retrknot] (0.20,\retrendy) circle[radius=0.8pt];
}
\draw[boundary] (-1.05,0.80)
  arc[start angle=180,end angle=360,x radius=1.25,y radius=0.40];

% Short leaders identify the core and its tubular neighborhood.
\node[anchor=east,text=retrknot,inner sep=2pt]
  at (-1.18,2.97) {$\gamma$};
\draw[draw=retrknot!75,line width=0.45pt]
  (-1.12,2.97) -- (-0.76,2.97) -- (-0.496,2.887);
\node[anchor=east,text=retrtubeedge,inner sep=2pt]
  at (-1.18,1.64) {$N$};
\draw[draw=retrtubeedge,line width=0.45pt]
  (-1.12,1.64) -- (-0.79,1.64) -- (-0.66,1.82);
\node at (0.20,-0.42) {$A=M\cap\partial Q$};


  % An annulus is represented by the lateral surface, without end caps.
  \path[fill=retrsurface]
    (\cx-\rad,\base)
    arc[start angle=180,end angle=360,x radius=\rad,y radius=\dep]
    -- (\cx+\rad,\top)
    arc[start angle=0,end angle=-180,x radius=\rad,y radius=\dep]
    -- cycle;
  \draw[boundary,hidden]
    (\cx-\rad,\base)
    arc[start angle=180,end angle=0,x radius=\rad,y radius=\dep];
  \draw[boundary] (\cx-\rad,\base) -- (\cx-\rad,\top);
  \draw[boundary] (\cx+\rad,\base) -- (\cx+\rad,\top);
  \draw[boundary] (\cx,\top) ellipse[x radius=\rad,y radius=\dep];
  \draw[boundary]
    (\cx-\rad,\base)
    arc[start angle=180,end angle=360,x radius=\rad,y radius=\dep];
  \node at (\cx,4.55) {$A\simeq[0,1]\times\mathbb S^1$};

  % Fix the first coordinate: {h~(x)} x S^1.
  \draw[height,hidden]
    (\cx-\rad,\level)
    arc[start angle=180,end angle=0,x radius=\rad,y radius=\dep];
  \draw[height]
    (\cx-\rad,\level)
    arc[start angle=180,end angle=360,x radius=\rad,y radius=\dep];

  % Height scale, aligned with the side of the coordinate cylinder.
  \draw[draw=retrheight!65,line width=0.65pt] (7.03,\base) -- (7.03,\top);
  \foreach \yy/\lab in {0.80/0,3.80/1} {
    \draw[draw=retrheight!65,line width=0.65pt] (6.96,\yy) -- (7.10,\yy);
    \node[anchor=west,inner sep=3pt] at (7.10,\yy) {$\lab$};
  }
  \draw[height,densely dotted] (\cx+\rad,\level) -- (7.03,\level);
  \fill[retrheight] (7.03,\level) circle[radius=1.6pt];
  \node[anchor=west,text=retrheight,inner sep=4pt] at (7.03,\level)
    {$\widetilde h(x)$};
  \node[text=retrheight] at (7.03,4.12) {$[0,1]$};

  % Fix the second coordinate: [0,1] x {u(x)}.
  \draw[circle coordinate] (\ux,\base+\uy) -- (\ux,\top+\uy);
  \draw[circle coordinate,densely dotted] (angle) -- (\ux,\base+\uy);
  \draw[circle coordinate]
    (\cx,-0.42) ellipse[x radius=\rad,y radius=\dep];
  \fill[retrcircle] (angle) circle[radius=1.6pt];
  \node[anchor=north east,text=retrcircle,inner sep=4pt] at (angle) {$u(x)$};
  \node[anchor=west,text=retrcircle] at (6.62,-0.42) {$\mathbb S^1$};

  % The point in the target is determined by the two coordinates.
  \node[point] at (source) {};
  \node[anchor=south,inner sep=6pt,xshift=1pt] at (source) {$x$};
  \draw[->,draw=retrink,line width=0.8pt,shorten <=4pt,shorten >=4pt]
    (source) .. controls (2.10,2.18) and (3.10,2.18) .. (image);
  \node[inner sep=3pt] at (2.75,2.71) {$r=(\widetilde h,u)$};
  \node[point] at (image) {};
  \node[anchor=north west,inner sep=0pt]
    at (\ux+0.18,\level+\uy-0.25) {$r(x)$};

  % The extension and correction fix both coordinates on A.
  \node at (3.25,-1.65)
    {$\widetilde h|_A=h,\quad u|_A=\theta
      \quad\Longrightarrow\quad r|_A=\mathrm{id}_A.$};
\end{tikzpicture}
\endgroup


==> t_set.tikz <==
% A T-set: six planar sectors from the tetrahedron centre to its six edges.
% Orthographic projection, with correct back-to-front occlusion.
% No opaque outer triangular faces are added to the tetrahedron.
% Requires only \usepackage{tikz}; no bitmap, no external data file.
% All colour variation is a native, resolution-independent PDF shading.
% The reference film's blue range is approximately RGB (92,137,175)
% through (130,194,252), with silver-white edges.
\begingroup%
\selectcolormodel{rgb}%
\definecolor{TFilmWire}{RGB}{185,185,183}%
\definecolor{TFilmWhite}{RGB}{245,245,242}%
\definecolor{TFilmJunction}{RGB}{201,200,194}%
%
% Add t times an RGB increment; stack on entry: u v R G B t.
\def\TFilmAdd#1#2#3{%
  dup #3 mul 3 -1 roll add exch
  dup #2 mul 4 -1 roll add 3 1 roll
  #1 mul 4 -1 roll add 3 1 roll
}%
% A smooth, elliptical highlight or shadow in normalized coordinates.
\def\TFilmGlow#1#2#3#4#5#6#7{%
  4 index #1 sub #3 mul dup mul
  4 index #2 sub #4 mul dup mul
  add neg 2.718281828 exch exp
  \TFilmAdd{#5}{#6}{#7}
}%
%
\pgfdeclarefunctionalshading{TFilmDeep}{\pgfpoint{-50bp}{-50bp}}{\pgfpoint{50bp}{50bp}}{}{
  25 exch sub 50 div exch 25 add 50 div exch
  0.410000 0.620000 0.805000
  4 index \TFilmAdd{0.018000}{0.022000}{0.030000}
  3 index \TFilmAdd{0.018000}{0.028000}{0.036000}
  \TFilmGlow{0.500000}{0.600000}{2.000000}{2.000000}{0.040000}{0.055000}{0.070000}
  5 -2 roll pop pop
}%
%
\pgfdeclarefunctionalshading{TFilmBackLeft}{\pgfpoint{-50bp}{-50bp}}{\pgfpoint{50bp}{50bp}}{}{
  25 exch sub 50 div exch 25 add 50 div exch
  0.400000 0.606000 0.791000
  4 index \TFilmAdd{0.018000}{0.033000}{0.050000}
  3 index \TFilmAdd{0.046000}{0.067000}{0.075000}
  \TFilmGlow{0.280000}{0.570000}{2.300000}{2.000000}{0.035000}{0.055000}{0.065000}
  \TFilmGlow{0.870000}{0.630000}{3.200000}{2.600000}{-0.068000}{-0.097000}{-0.119000}
  \TFilmGlow{0.320000}{0.570000}{9.000000}{5.000000}{0.024000}{0.036000}{0.032000}
  5 -2 roll pop pop
}%
%
\pgfdeclarefunctionalshading{TFilmRight}{\pgfpoint{-50bp}{-50bp}}{\pgfpoint{50bp}{50bp}}{}{
  25 exch sub 50 div exch 25 add 50 div exch
  0.446000 0.673000 0.882000
  4 index \TFilmAdd{0.022000}{0.028000}{0.025000}
  3 index \TFilmAdd{0.040000}{0.050000}{0.045000}
  \TFilmGlow{0.570000}{0.380000}{2.100000}{2.100000}{0.055000}{0.083000}{0.060000}
  \TFilmGlow{0.080000}{0.770000}{4.000000}{3.000000}{-0.100000}{-0.140000}{-0.180000}
  \TFilmGlow{0.600000}{0.450000}{9.000000}{5.000000}{0.040000}{0.047000}{0.023000}
  5 -2 roll pop pop
}%
%
\pgfdeclarefunctionalshading{TFilmBottomLeft}{\pgfpoint{-50bp}{-50bp}}{\pgfpoint{50bp}{50bp}}{}{
  25 exch sub 50 div exch 25 add 50 div exch
  0.520000 0.750000 0.948000
  4 index \TFilmAdd{-0.040000}{-0.050000}{-0.030000}
  3 index \TFilmAdd{0.028000}{0.030000}{0.012000}
  \TFilmGlow{0.350000}{0.450000}{2.000000}{2.500000}{0.020000}{0.040000}{0.025000}
  \TFilmGlow{0.960000}{0.000000}{4.000000}{3.000000}{-0.038000}{-0.056000}{-0.064000}
  5 -2 roll pop pop
}%
%
\pgfdeclarefunctionalshading{TFilmBottomRight}{\pgfpoint{-50bp}{-50bp}}{\pgfpoint{50bp}{50bp}}{}{
  25 exch sub 50 div exch 25 add 50 div exch
  0.465000 0.710000 0.936000
  4 index \TFilmAdd{0.035000}{0.015000}{0.003000}
  3 index \TFilmAdd{0.015000}{0.020000}{0.006000}
  \TFilmGlow{0.500000}{0.550000}{2.100000}{2.000000}{0.050000}{0.065000}{0.025000}
  \TFilmGlow{0.280000}{0.050000}{3.000000}{4.000000}{-0.030000}{-0.045000}{-0.060000}
  \TFilmGlow{0.550000}{0.550000}{9.000000}{4.000000}{0.033000}{0.041000}{0.010000}
  5 -2 roll pop pop
}%
%
\pgfdeclarefunctionalshading{TFilmFront}{\pgfpoint{-50bp}{-50bp}}{\pgfpoint{50bp}{50bp}}{}{
  25 exch sub 50 div exch 25 add 50 div exch
  0.361000 0.542000 0.701000
  4 index \TFilmAdd{0.050000}{0.060000}{0.074000}
  3 index \TFilmAdd{0.020000}{0.025000}{0.033000}
  \TFilmGlow{0.700000}{0.500000}{2.400000}{1.600000}{0.065000}{0.092000}{0.121000}
  \TFilmGlow{0.100000}{0.300000}{4.000000}{2.500000}{-0.021000}{-0.030000}{-0.038000}
  \TFilmGlow{0.690000}{0.520000}{8.000000}{5.000000}{0.024000}{0.037000}{0.037000}
  5 -2 roll pop pop
}%
%
% Layout matched to the companion figure:
%   visible geometry: 5 cm high, with its original aspect ratio;
%   canvas: 6 cm wide by 5.4 cm high, centred on the geometry;
%   baseline: vertical centre, for side-by-side alignment.
% Both files may be resized to the same width without unequal heights.
% The y axis points down. Shading and surface geometry are unchanged.
\begin{tikzpicture}[
    x=0.024969181787cm,y=-0.024969181787cm,
    baseline=(current bounding box.center),
    line cap=round,line join=round,
    frame/.style={draw=TFilmWire,line width=1.12pt},
    frame light/.style={draw=TFilmWhite,line width=0.68pt},
    junction/.style={draw=TFilmJunction,line width=1.05pt},
    junction light/.style={draw=TFilmWhite,line width=0.55pt}
  ]
  % Identical, explicitly dimensioned canvases in the two files.
  \path[use as bounding box] (-3cm,-2.7cm) rectangle (3cm,2.7cm);
  \fill[white] (-3cm,-2.7cm) rectangle (3cm,2.7cm);
  % Centre the original coordinates without changing their geometry.
  \begin{scope}[shift={(-633.96916000,-193.96799500)}]
  \coordinate (A) at (611.03203,93.84457);
  \coordinate (B) at (530.09415,250.04894);
  \coordinate (C) at (576.02966,294.09142);
  \coordinate (D) at (737.84417,260.01507);
  \coordinate (O) at (613.75000,224.50000);

  % Rear sector OBD; the outer edge BD is hidden in this orientation.
  \begin{scope}
    \clip (O)--(B)--(D) -- cycle;
    \shade[shading=TFilmDeep] (530.0941,224.5000) rectangle (737.8442,260.0151);
  \end{scope}

  % Rear upper-left and upper-right sectors.
  \begin{scope}
    \clip (O)--(A)--(B) -- cycle;
    \shade[shading=TFilmBackLeft] (530.0941,93.8446) rectangle (613.7500,250.0489);
  \end{scope}
  \begin{scope}
    \clip (O)--(A)--(D) -- cycle;
    \shade[shading=TFilmRight] (611.0320,93.8446) rectangle (737.8442,260.0151);
  \end{scope}

  % Lower-left sector.
  \begin{scope}
    \clip (O)--(B)--(C) -- cycle;
    \shade[shading=TFilmBottomLeft] (530.0941,224.5000) rectangle (613.7500,294.0914);
  \end{scope}

  % This rear triple junction will be partly occluded below.
  \draw[junction] (B)--(O);
  \draw[junction light] (B)--(O);

  % Near lower-right sector.
  \begin{scope}
    \clip (O)--(C)--(D) -- cycle;
    \shade[shading=TFilmBottomRight] (576.0297,224.5000) rectangle (737.8442,294.0914);
  \end{scope}

  % Near central sector. This is a sheet, not an outer tetrahedral face.
  \begin{scope}
    \clip (O)--(A)--(C) -- cycle;
    \shade[shading=TFilmFront] (576.0297,93.8446) rectangle (613.7500,294.0914);
  \end{scope}

  % Three visible triple-junction rays meet at the tetrahedron centre.
  \draw[junction] (A)--(O)--(C);
  \draw[junction light] (A)--(O)--(C);
  \draw[junction] (O)--(D);
  \draw[junction light] (O)--(D);

  % The visible boundary wire: four silhouette edges and the near edge AC.
  \draw[frame] (A)--(B)--(C)--(D)--cycle;
  \draw[frame light] (A)--(B)--(C)--(D)--cycle;
  \draw[frame] (A)--(C);
  \draw[frame light] (A)--(C);
  \end{scope}
\end{tikzpicture}%
\endgroup%


==> y_set.tikz <==
% A Y-set, in the orientation of the supplied example.
% Three planar sheets share a single straight triple-junction segment.
% Requires only \usepackage{tikz}; no bitmap, no external data file.
% All colour variation is a native, resolution-independent PDF shading.
% The reference film's blue range is approximately RGB (92,137,175)
% through (130,194,252), with silver-white edges.
\begingroup%
\selectcolormodel{rgb}%
\definecolor{YFilmWire}{RGB}{185,185,183}%
\definecolor{YFilmWhite}{RGB}{245,245,242}%
\definecolor{YFilmJunction}{RGB}{201,200,194}%
%
% Add t times an RGB increment; stack on entry: u v R G B t.
\def\YFilmAdd#1#2#3{%
  dup #3 mul 3 -1 roll add exch
  dup #2 mul 4 -1 roll add 3 1 roll
  #1 mul 4 -1 roll add 3 1 roll
}%
% A smooth, elliptical highlight or shadow in normalized coordinates.
\def\YFilmGlow#1#2#3#4#5#6#7{%
  4 index #1 sub #3 mul dup mul
  4 index #2 sub #4 mul dup mul
  add neg 2.718281828 exch exp
  \YFilmAdd{#5}{#6}{#7}
}%
%
\pgfdeclarefunctionalshading{YFilmBack}{\pgfpoint{-50bp}{-50bp}}{\pgfpoint{50bp}{50bp}}{}{
  25 exch sub 50 div exch 25 add 50 div exch
  0.400000 0.603000 0.781000
  4 index \YFilmAdd{0.045000}{0.062000}{0.074000}
  3 index \YFilmAdd{0.015000}{0.020000}{0.030000}
  \YFilmGlow{0.640000}{0.260000}{2.300000}{2.300000}{0.072000}{0.110000}{0.122000}
  \YFilmGlow{0.060000}{0.700000}{4.000000}{1.400000}{-0.045000}{-0.068000}{-0.090000}
  \YFilmGlow{0.680000}{0.320000}{9.000000}{5.000000}{0.045000}{0.048000}{0.035000}
  5 -2 roll pop pop
}%
%
\pgfdeclarefunctionalshading{YFilmLeft}{\pgfpoint{-50bp}{-50bp}}{\pgfpoint{50bp}{50bp}}{}{
  25 exch sub 50 div exch 25 add 50 div exch
  0.480000 0.714000 0.929000
  4 index \YFilmAdd{-0.080000}{-0.120000}{-0.140000}
  3 index \YFilmAdd{0.035000}{0.040000}{0.034000}
  \YFilmGlow{0.300000}{0.720000}{2.400000}{2.200000}{0.060000}{0.090000}{0.064000}
  \YFilmGlow{0.400000}{0.400000}{5.000000}{4.000000}{0.024000}{0.040000}{0.030000}
  \YFilmGlow{0.970000}{0.400000}{6.000000}{1.400000}{-0.055000}{-0.080000}{-0.105000}
  \YFilmGlow{0.280000}{0.660000}{9.000000}{5.000000}{0.025000}{0.032000}{0.009000}
  5 -2 roll pop pop
}%
%
\pgfdeclarefunctionalshading{YFilmFront}{\pgfpoint{-50bp}{-50bp}}{\pgfpoint{50bp}{50bp}}{}{
  25 exch sub 50 div exch 25 add 50 div exch
  0.384000 0.578000 0.745000
  4 index \YFilmAdd{0.055000}{0.067000}{0.077000}
  3 index \YFilmAdd{0.020000}{0.025000}{0.020000}
  \YFilmGlow{0.750000}{0.620000}{2.000000}{1.600000}{0.035000}{0.055000}{0.075000}
  \YFilmGlow{0.680000}{0.570000}{8.000000}{4.000000}{0.045000}{0.060000}{0.063000}
  \YFilmGlow{0.050000}{0.380000}{5.000000}{1.800000}{-0.025000}{-0.034000}{-0.038000}
  5 -2 roll pop pop
}%
%
% Layout matched to the companion figure:
%   visible geometry: 5 cm high, with its original aspect ratio;
%   canvas: 6 cm wide by 5.4 cm high, centred on the geometry;
%   baseline: vertical centre, for side-by-side alignment.
% Both files may be resized to the same width without unequal heights.
% The y axis points down. Shading and surface geometry are unchanged.
\begin{tikzpicture}[
    x=0.020161290323cm,y=-0.020161290323cm,
    baseline=(current bounding box.center),
    line cap=round,line join=round,
    frame/.style={draw=YFilmWire,line width=1.12pt},
    frame light/.style={draw=YFilmWhite,line width=0.68pt},
    junction/.style={draw=YFilmJunction,line width=1.05pt},
    junction light/.style={draw=YFilmWhite,line width=0.55pt}
  ]
  % Identical, explicitly dimensioned canvases in the two files.
  \path[use as bounding box] (-3cm,-2.7cm) rectangle (3cm,2.7cm);
  \fill[white] (-3cm,-2.7cm) rectangle (3cm,2.7cm);
  % Centre the original coordinates without changing their geometry.
  \begin{scope}[shift={(-151.00000000,-160.00000000)}]

  \coordinate (Jtop) at (157,87);
  \coordinate (Jbottom) at (157,232);
  \coordinate (Ltop) at (75,59);
  \coordinate (Lbottom) at (75,204);
  \coordinate (Rtop) at (227,36);
  \coordinate (Rbottom) at (227,181);
  \coordinate (Ftop) at (191,139);
  \coordinate (Fbottom) at (191,284);

  % Rear sheet: its lower-left boundary is occluded by the front sheet.
  \begin{scope}
    \clip (Jtop)--(Rtop)--(Rbottom)--(Jbottom) -- cycle;
    \shade[shading=YFilmBack] (157.0000,36.0000) rectangle (227.0000,232.0000);
  \end{scope}
  \draw[frame] (Jtop)--(Rtop)--(Rbottom)--(Jbottom);
  \draw[frame light] (Jtop)--(Rtop)--(Rbottom)--(Jbottom);

  % Broad left sheet.
  \begin{scope}
    \clip (Jtop)--(Ltop)--(Lbottom)--(Jbottom) -- cycle;
    \shade[shading=YFilmLeft] (75.0000,59.0000) rectangle (157.0000,232.0000);
  \end{scope}
  \draw[frame] (Jtop)--(Ltop)--(Lbottom)--(Jbottom);
  \draw[frame light] (Jtop)--(Ltop)--(Lbottom)--(Jbottom);

  % Narrow front sheet, rendered last for correct occlusion.
  \begin{scope}
    \clip (Jtop)--(Ftop)--(Fbottom)--(Jbottom) -- cycle;
    \shade[shading=YFilmFront] (157.0000,87.0000) rectangle (191.0000,284.0000);
  \end{scope}
  \draw[frame] (Jtop)--(Ftop)--(Fbottom)--(Jbottom);
  \draw[frame light] (Jtop)--(Ftop)--(Fbottom)--(Jbottom);

  % The common triple junction.
  \draw[junction] (Jtop)--(Jbottom);
  \draw[junction light] (Jtop)--(Jbottom);
  \end{scope}
\end{tikzpicture}%
\endgroup%

